A pragmatic classification framework for AI incident monitoring

Incident monitoring can drive safety improvements in high-reliability industries and population-scale technologies, but remains underdeveloped in AI governance. Public databases catalog thousands of AI incidents, but simple incident counts conflate media reporting propensity, system deployment ("exposure"), and harm frequency per unit exposure. We propose a methodological framework that accounts for these factors and calibrates confidence to available evidence in analyzing how AI incidents change over time. The framework comprises three components: a structured monitoring question that defines the scope of the analysis; a tiered estimation process that separately derives harm and exposure trends, including through LLM-assisted filtering of public incident databases; and a classification scheme that maps the resulting trend estimates onto actionable governance categories (Escalating, Mitigating, Concentrating, Receding or Unclassifiable). Through case studies, we examine the framework's clarifying power and limitations, demonstrate governance insight despite real-world data constraints, and provide a proof of concept for AI incident monitoring as a practical governance tool.

==> Figures/Classification.tex <==

\begin{tikzpicture}
% Colors
\definecolor{mustard}{HTML}{EF9F27}
\definecolor{mustarddk}{HTML}{412402}
\definecolor{mustardsub}{HTML}{854F0B}
\definecolor{mustardline}{HTML}{C4A060}
% Cell fills (columns swapped: Mitigating/Receding now left, Escalating/Concentrating now right)
\fill[mustard, opacity=0.09] (0,0) rectangle (2.8,2.0);
\fill[mustard, opacity=0.22] (2.8,0) rectangle (5.6,2.0);
\fill[mustard, opacity=0.03] (0,-2.0) rectangle (2.8,0);
\fill[mustard, opacity=0.09] (2.8,-2.0) rectangle (5.6,0);
% Grid
\draw[mustardline, line width=0.4pt] (0,-2.0) rectangle (5.6,2.0);
\draw[mustardline, line width=0.3pt] (2.8,-2.0) -- (2.8,2.0);
\draw[mustardline, line width=0.3pt] (0,0) -- (5.6,0);
% Mitigating (top-left)
\node[font=\small\bfseries, text=mustarddk] at (1.4, 1.55) {Mitigating};
\node[font=\footnotesize\itshape, text=mustardsub] at (1.4, 1.05) {Monitor closely};
\node[font=\small, text=mustardsub] at (1.4, 0.35) {$\hat{H}$\,$\downarrow\rightarrow$\; E\,$\uparrow\!$};
% Escalating (top-right)
\node[font=\small\bfseries, text=mustarddk] at (4.2, 1.55) {Escalating};
\node[font=\footnotesize\itshape, text=mustardsub] at (4.2, 1.05) {Urgent attention};
\node[font=\small, text=mustardsub] at (4.2, 0.35) {$\hat{H}$\,$\uparrow$\; E\,$\uparrow\rightarrow$};
% Receding (bottom-left)
\node[font=\small\bfseries, text=mustarddk] at (1.4, -0.45) {Receding};
\node[font=\footnotesize\itshape, text=mustardsub] at (1.4, -0.95) {Continue strategy};
\node[font=\small, text=mustardsub] at (1.4, -1.65) {$\hat{H}$\,$\downarrow$\; E\,$\!\downarrow\rightarrow$};
% Concentrating (bottom-right)
\node[font=\small\bfseries, text=mustarddk] at (4.2, -0.45) {Concentrating};
\node[font=\footnotesize\itshape, text=mustardsub] at (4.2, -0.95) {Targeted measures};
\node[font=\small, text=mustardsub] at (4.2, -1.65) {$\hat{H}$\,$\uparrow\rightarrow$\; E\,$\downarrow$};
\end{tikzpicture}
% \node[font=\small, text=mustardsub] at (1.4, 0.35) {E\,$\uparrow\rightarrow$\; $\hat{H}$\,$\downarrow\!$};
% % Escalating (top-right)
% \node[font=\small\bfseries, text=mustarddk] at (4.2, 1.55) {Escalating};
% \node[font=\footnotesize\itshape, text=mustardsub] at (4.2, 1.05) {Urgent attention};
% \node[font=\small, text=mustardsub] at (4.2, 0.35) {E\,$\uparrow$\; $\hat{H}$\,$\uparrow\rightarrow$};
% % Receding (bottom-left)
% \node[font=\small\bfseries, text=mustarddk] at (1.4, -0.45) {Receding};
% \node[font=\footnotesize\itshape, text=mustardsub] at (1.4, -0.95) {Continue strategy};
% \node[font=\small, text=mustardsub] at (1.4, -1.65) {E\,$\downarrow$\; $\hat{H}$\,$\!\downarrow\rightarrow$};
% % Concentrating (bottom-right)
% \node[font=\small\bfseries, text=mustarddk] at (4.2, -0.45) {Concentrating};
% \node[font=\footnotesize\itshape, text=mustardsub] at (4.2, -0.95) {Targeted measures};
% \node[font=\small, text=mustardsub] at (4.2, -1.65) {E\,$\downarrow\rightarrow$\; $\hat{H}$\,$\uparrow$};
% \end{tikzpicture}

% % \begin{tikzpicture}
% % % Colors
% % \definecolor{mustard}{HTML}{EF9F27}
% % \definecolor{mustarddk}{HTML}{412402}
% % \definecolor{mustardsub}{HTML}{854F0B}
% % \definecolor{mustardline}{HTML}{C4A060}

% % % Cell fills
% % \fill[mustard, opacity=0.22] (0,0) rectangle (3.6,2.6);
% % \fill[mustard, opacity=0.09] (3.6,0) rectangle (7.2,2.6);
% % \fill[mustard, opacity=0.09] (0,-2.6) rectangle (3.6,0);
% % \fill[mustard, opacity=0.03] (3.6,-2.6) rectangle (7.2,0);

% % % Grid
% % \draw[mustardline, line width=0.4pt] (0,-2.6) rectangle (7.2,2.6);
% % \draw[mustardline, line width=0.3pt] (3.6,-2.6) -- (3.6,2.6);
% % \draw[mustardline, line width=0.3pt] (0,0) -- (7.2,0);

% % % Escalating
% % \node[font=\scriptsize, text=mustardsub] at (1.8, 2.1) {E\,$\uparrow$\; $\hat{H}$\,$\uparrow\rightarrow$};
% % \node[font=\scriptsize\bfseries, text=mustarddk] at (1.8, 1.5) {Escalating};
% % \node[font=\scriptsize\itshape, text=mustardsub] at (1.8, 1.0) {Urgent attention};

% % % Mitigating
% % \node[font=\scriptsize, text=mustardsub] at (5.4, 2.1) {E\,$\uparrow$\; $\hat{H}$\,$\downarrow\!$};
% % \node[font=\scriptsize\bfseries, text=mustarddk] at (5.4, 1.5) {Mitigating};
% % \node[font=\scriptsize\itshape, text=mustardsub] at (5.4, 1.0) {Monitor closely};

% % % Concentrating
% % \node[font=\scriptsize, text=mustardsub] at (1.8, -0.5) {E\,$\downarrow\rightarrow$\; $\hat{H}$\,$\uparrow$};
% % \node[font=\scriptsize\bfseries, text=mustarddk] at (1.8, -1.1) {Concentrating};
% % \node[font=\scriptsize\itshape, text=mustardsub] at (1.8, -1.6) {Intervene for affected groups};

% % % Receding
% % \node[font=\scriptsize, text=mustardsub] at (5.4, -0.5) {E\,$\downarrow\rightarrow$\; $\hat{H}$\,$\!\downarrow\rightarrow$};
% % \node[font=\scriptsize\bfseries, text=mustarddk] at (5.4, -1.1) {Receding};
% % \node[font=\scriptsize\itshape, text=mustardsub] at (5.4, -1.6) {Continue strategy};

% % \end{tikzpicture}

==> Figures/Estimation_v3.tex <==
% --- confidence-ramp palette ---
\definecolor{neutralBG}{HTML}{F1EFE8}
\definecolor{greenBG}{HTML}{E1F5EE}\definecolor{greenLine}{HTML}{1D9E75}\definecolor{greenTx}{HTML}{0F6E56}
\definecolor{blueBG}{HTML}{E6F1FB}\definecolor{blueLine}{HTML}{378ADD}\definecolor{blueTx}{HTML}{185FA5}
\definecolor{amberBG}{HTML}{FAEEDA}\definecolor{amberLine}{HTML}{EF9F27}\definecolor{amberTx}{HTML}{854F0B}
\definecolor{pinkBG}{HTML}{FBEAF0}\definecolor{pinkLine}{HTML}{D4537E}\definecolor{pinkTx}{HTML}{993556}
\definecolor{amyBG}{HTML}{EEEDFE}\definecolor{amyLine}{HTML}{7F77DD}\definecolor{amyTx}{HTML}{26215C}

\begin{tikzpicture}[
  >={Stealth[length=2.2mm]},
  arr/.style={->, line width=0.6pt, black!45},
  fork/.style={line width=0.6pt, black!45},
  darr/.style={->, line width=0.5pt, black!35, dashed},
  dec/.style={diamond, draw=black!30, fill=neutralBG, aspect=2.2,
    align=center, font=\sffamily\small\bfseries, text=black!85,
    inner sep=1pt, minimum width=2.3cm},
  proc/.style={rectangle, rounded corners=4pt, draw=amyLine, fill=amyBG,
    align=center, font=\sffamily\small\bfseries, text=amyTx,
    minimum width=2.2cm, minimum height=0.9cm},
  tier/.style={rectangle, rounded corners=5pt, align=center,
    font=\sffamily\footnotesize, minimum width=3.1cm, minimum height=0.95cm,
    line width=0.7pt},
  tHigh/.style={tier, draw=greenLine, fill=greenBG, text=greenTx},
  tMed/.style ={tier, draw=blueLine,  fill=blueBG,  text=blueTx},
  tLow/.style ={tier, draw=amberLine, fill=amberBG, text=amberTx},
  tAb/.style  ={tier, draw=pinkLine,  fill=pinkBG,  text=pinkTx},
  lbl/.style={font=\sffamily\scriptsize, text=black!55},
]

% ===== Decision spine =====
\node[dec]  (q1) at (0,0)      {Authoritative\\source?};
\node[dec]  (q2) at (0,-2.3)   {CI width?\\[1pt]{\scriptsize\mdseries best estimate}};
\node[proc] (ex) at (0,-4.2)   {Expert\\elicitation};
\node[dec]  (q3) at (0,-5.85)  {Experts\\converge?\\[1pt]{\scriptsize\mdseries ($\le$3 UF)}};

% ===== Outcomes =====
\node[tHigh] (t1)    at (5.4, 0)     {\textbf{TIER 1}\\[1pt]High confidence};
\node[tMed]  (t2med) at (5.4,-1.65)  {\textbf{TIER 2}\\[1pt]Medium confidence};
\node[tLow]  (t2low) at (5.4,-2.95)  {\textbf{TIER 2}\\[1pt]Low confidence};
\node[tLow]  (t3)    at (5.4,-5.45)  {\textbf{TIER 3}\\[1pt]Low confidence};
\node[tAb]   (t4)    at (5.4,-6.55)  {\textbf{TIER 4}\\[1pt]Abstain};

% ===== Edges =====
\draw[arr] (q1.east) -- (t1.west) node[lbl, midway, above] {yes};
\draw[arr] (q1.south) -- (q2.north) node[lbl, midway, right=1pt] {no};

% Q2 three-way fork
\coordinate (f2) at ($(q2.east)+(0.55,0)$);
\draw[fork] (q2.east) -- (f2);
\draw[arr]  (f2) |- (t2med.west) node[lbl, pos=0.62, above] {$\le$2 UF};
\draw[arr]  (f2) |- (t2low.west) node[lbl, pos=0.62, below] {2--3 UF};
\draw[arr]  (q2.south) -- (ex.north)
   node[lbl, midway, right=2pt, align=left] {$>3$ UF\\(or none)};

\draw[arr] (ex.south) -- (q3.north);

% Q3 fork
\coordinate (f3) at ($(q3.east)+(0.55,0)$);
\draw[fork] (q3.east) -- (f3);
\draw[arr]  (f3) |- (t3.west) node[lbl, pos=0.62, above] {converge};
\draw[arr]  (f3) |- (t4.west) node[lbl, pos=0.62, below] {diverge};

% Dashed advisory: Tier 2 Low -> elicitation optional
\draw[darr] (t2low.south west) .. controls (3.0,-3.9) and (2.0,-4.0) .. (ex.east);
\node[lbl, font=\sffamily\scriptsize\itshape] at (3.15,-3.62) {elicitation optional};

% ===== Legend =====
\begin{scope}[shift={(-1.55,-7.5)}]
  % \node[lbl, anchor=west] at (0,0) {Colour = confidence:};
  % \fill[greenBG, draw=greenLine] (2.35,-0.06) rectangle ++(0.26,0.26);
  % \node[lbl, anchor=west] at (2.68,0.06) {High};
  % \fill[blueBG, draw=blueLine] (3.55,-0.06) rectangle ++(0.26,0.26);
  % \node[lbl, anchor=west] at (3.88,0.06) {Medium};
  % \fill[amberBG, draw=amberLine] (5.05,-0.06) rectangle ++(0.26,0.26);
  % \node[lbl, anchor=west] at (5.38,0.06) {Low};
  % \fill[pinkBG, draw=pinkLine] (6.05,-0.06) rectangle ++(0.26,0.26);
  % \node[lbl, anchor=west] at (6.38,0.06) {Abstain};
  \node[lbl, font=\sffamily\scriptsize\itshape, anchor=west] at (0,-0.45) {UF = uncertainty factor};
\end{scope}

\end{tikzpicture}








% % Tier-determination flowchart (estimation -> confidence tier).
% % Imported by Sections/02_framework.tex via \resizebox{\columnwidth}{!}{\input{...}}.
% % Colour encodes CONFIDENCE (High/Medium/Low/Abstain); the box text states the
% % TIER. The two Low boxes therefore share a colour but differ in tier number.
% \begin{tikzpicture}[
%     >={Stealth[length=2.5mm]},
%     arr/.style={->, line width=0.6pt, black!40},
%     darr/.style={->, line width=0.55pt, black!45, dashed},
%     decnode/.style={
%         diamond, draw=amethystB!45, fill=amethyst!55,
%         minimum width=2.0cm, minimum height=1.1cm,
%         align=center, font=\sffamily\tiny, line width=0.4pt,
%         inner sep=1pt, aspect=2.0
%     },
%     entrynode/.style={
%         rectangle, rounded corners=2pt, draw=black!25, fill=black!4,
%         align=center, font=\sffamily\tiny\bfseries, line width=0.4pt,
%         inner sep=4pt
%     },
%     process/.style={
%         rectangle, rounded corners=3pt, draw=amethystB!55, fill=amethyst,
%         minimum width=1.9cm, minimum height=0.62cm,
%         align=center, font=\sffamily\tiny\bfseries, line width=0.4pt,
%         inner sep=3pt
%     },
%     outcome/.style={
%         rectangle, rounded corners=3pt, draw=#1B!55, fill=#1,
%         minimum width=1.9cm, minimum height=0.78cm,
%         align=center, font=\sffamily\tiny\bfseries, line width=0.4pt,
%         inner sep=2pt
%     },
%     outcome/.default=emerald,
%     annot/.style={font=\sffamily\tiny, text=black!50, align=center},
%     elabel/.style={font=\sffamily\tiny, text=black!55},
%     reclabel/.style={font=\sffamily\tiny\itshape, text=black!55,
%         align=center, fill=white, inner sep=1.5pt},
%     miniplot/.style={
%         rectangle, rounded corners=2pt, draw=black!15, fill=white,
%         minimum width=1.0cm, minimum height=0.7cm,
%         line width=0.3pt, inner sep=0pt
%     },
% ]

% % ===== Spine nodes =====
% \node[decnode]   (q1) at (0, -1.6) {Authoritative\\source?};
% \node[decnode]   (q2) at (0, -3.6) {Bounds from\\proxies?};
% \node[decnode]   (q3) at (0, -6.2) {Bound\\agreement?};
% \node[process]   (expert) at (0, -9.9) {Expert\\elicitation};
% \node[decnode, minimum height=1.25cm] (q4) at (0, -11.9) {Experts\\converge?};
% \node[annot, below=1pt of q4] {(range $\le$ 2 OOM)};

% % ===== Outcome nodes -- colour = confidence, text = tier =====
% \node[outcome=emerald]  (t1)    at (3.9, -1.6)  {TIER 1\\[1pt]{\mdseries High confidence}};
% \node[outcome=sapphire] (t2med) at (3.9, -4.9)  {TIER 2\\[1pt]{\mdseries Medium confidence}};
% \node[outcome=topaz]    (t2low) at (3.9, -7.6)  {TIER 2\\[1pt]{\mdseries Low confidence}};
% \node[outcome=topaz]    (t3)    at (3.9, -11.1) {TIER 3\\[1pt]{\mdseries Low confidence}};
% \node[outcome=ruby]     (t4)    at (3.9, -12.5) {TIER 4\\[1pt]{\mdseries Abstain}};

% \node[annot, below=2pt of t1] {trend read\\directly};

% % ===== Spine arrows =====
% \draw[arr] (q1.south) -- (q2.north) node[elabel, midway, right=2pt] {no};
% \draw[arr] (q2.south) -- (q3.north) node[elabel, midway, right=2pt] {yes};
% \draw[arr] (q3.south) -- (expert.north)
%     node[elabel, midway, right=2pt] {diverge};
% \draw[arr] (expert.south) -- (q4.north);

% % Q1 yes -> Tier 1
% \draw[arr] (q1.east) -- (t1.west) node[elabel, midway, above] {yes};

% % Q2 no -> Expert elicitation (tight bypass, close to the spine)
% \draw[arr] (q2.west) -- ++(-0.65,0) |- (expert.west);
% \node[elabel] at (-1.33, -3.31) {no};

% % Q3 fork: both agree -> Tier 2 Medium ; one bound -> Tier 2 Low
% \coordinate (f3) at ($(q3.east)+(0.5,0)$);
% \draw[arr, -{}] (q3.east) -- (f3);
% \draw[arr] (f3) |- (t2med.west);
% \draw[arr] (f3) |- (t2low.west);
% \node[elabel] at (2.25, -4.74) {yes};
% \node[elabel] at (2.15, -7.44) {one bound};

% % Dashed advisory: from the one-bound (Tier 2 Low) case, elicitation is optional
% \draw[darr] (t2low.south west) -- (expert.east);
% \node[reclabel] at (1.95, -8.9) {expert elicitation\\recommended};

% % Q4 fork -> Tier 3 (yes) / Tier 4 (no)
% \coordinate (f4) at ($(q4.east)+(0.5,0)$);
% \draw[arr, -{}] (q4.east) -- (f4);
% \draw[arr] (f4) |- (t3.west) node[elabel, pos=0.62, above] {yes};
% \draw[arr] (f4) |- (t4.west) node[elabel, pos=0.62, below] {no};

% % ===== Mini-plots =====
% % Both bounds rising / falling (Tier 2 Medium) -- above the Tier 2 Medium box
% \node[miniplot] (pUp) at (3.45, -3.65) {};
% \begin{scope}[shift={(pUp.south west)}, x=1.0cm/1, y=0.7cm/1]
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.1,0.9);
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.9,0.1);
%     \fill[emerald!30, opacity=0.5]
%         (0.15,0.2) -- (0.85,0.5) -- (0.85,0.8) -- (0.15,0.4) -- cycle;
%     \draw[rubyB, line width=0.6pt]     (0.15,0.2) -- (0.85,0.5);
%     \draw[sapphireB, line width=0.6pt] (0.15,0.4) -- (0.85,0.8);
% \end{scope}
% \node[annot, below=1pt of pUp] {increasing};

% \node[miniplot] (pDown) at (4.45, -3.65) {};
% \begin{scope}[shift={(pDown.south west)}, x=1.0cm/1, y=0.7cm/1]
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.1,0.9);
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.9,0.1);
%     \fill[emerald!30, opacity=0.5]
%         (0.15,0.5) -- (0.85,0.2) -- (0.85,0.4) -- (0.15,0.8) -- cycle;
%     \draw[rubyB, line width=0.6pt]     (0.15,0.5) -- (0.85,0.2);
%     \draw[sapphireB, line width=0.6pt] (0.15,0.8) -- (0.85,0.4);
% \end{scope}
% \node[annot, below=1pt of pDown] {decreasing};

% % One estimable bound (Tier 2 Low) -- above the Tier 2 Low box
% \node[annot] (pOneLab) at (3.9, -5.95) {one bound only};
% \node[miniplot] (pOne) at (3.9, -6.5) {};
% \begin{scope}[shift={(pOne.south west)}, x=1.0cm/1, y=0.7cm/1]
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.1,0.9);
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.9,0.1);
%     \draw[sapphireB, line width=0.6pt] (0.15,0.3) -- (0.85,0.65);
%     \draw[black!30, line width=0.5pt, dashed] (0.15,0.6) -- (0.85,0.6);
% \end{scope}

% % Diverging bounds -> stacked, opposite side of the diverge arrow from its label
% \node[miniplot] (pFan) at (-0.95, -7.2) {};
% \begin{scope}[shift={(pFan.south west)}, x=1.0cm/1, y=0.7cm/1]
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.1,0.9);
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.9,0.1);
%     \fill[topaz!40, opacity=0.5]
%         (0.15,0.4) -- (0.85,0.2) -- (0.85,0.85) -- (0.15,0.5) -- cycle;
%     \draw[rubyB, line width=0.6pt]     (0.15,0.4) -- (0.85,0.2);
%     \draw[sapphireB, line width=0.6pt] (0.15,0.5) -- (0.85,0.85);
% \end{scope}
% \node[annot, below=1pt of pFan] {CI grows};

% \node[miniplot] (pConv) at (-0.95, -8.45) {};
% \begin{scope}[shift={(pConv.south west)}, x=1.0cm/1, y=0.7cm/1]
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.1,0.9);
%     \draw[black!20, line width=0.2pt] (0.1,0.1) -- (0.9,0.1);
%     \fill[topaz!40, opacity=0.5]
%         (0.15,0.2) -- (0.85,0.45) -- (0.85,0.55) -- (0.15,0.7) -- cycle;
%     \draw[rubyB, line width=0.6pt]     (0.15,0.2) -- (0.85,0.45);
%     \draw[sapphireB, line width=0.6pt] (0.15,0.7) -- (0.85,0.55);
% \end{scope}
% \node[annot, below=1pt of pConv] {CI shrinks};

% \end{tikzpicture}


==> Figures/Overview.tex <==
\begin{tikzpicture}[
    stage/.style={
        rectangle, draw=#1B, fill=#1,
        minimum height=1.1cm, minimum width=2.6cm,
        align=center, font=\sffamily\small\bfseries,
        rounded corners=3pt, line width=0.7pt,
    },
    stage/.default=amethyst,
    estbox/.style={
        rectangle, draw=rubyB, fill=ruby,
        minimum height=0.85cm, minimum width=2.6cm,
        align=center, font=\sffamily\small\bfseries,
        rounded corners=3pt, line width=0.7pt,
    },
    shadow layer/.style={
        rectangle, draw=#1B, fill=#1,
        minimum height=1.1cm, minimum width=2.6cm,
        rounded corners=3pt, line width=0.5pt,
    },
    shadow layer/.default=sapphire,
    annot/.style={font=\sffamily\scriptsize\color{black!50}, align=center},
    arr/.style={-{Stealth[length=5pt, width=4pt]}, line width=0.7pt, black!50},
]

% ===== Plot =====
\node[inner sep=0pt, anchor=south] (plot) at (7.5, 2.2) {%
    \includegraphics[width=\linewidth]{Figures/fig1a_incidents.pdf}%
};

% ===== Right-side bracket with questions (drawn in TikZ) =====
\coordinate (brace top) at (plot.north east);
\coordinate (brace bot) at (plot.south east);
% Bracket: vertical bar with serifs and midpoint tick
\draw[black!40, line width=0.6pt]
    ([xshift=3pt]brace top) -- ([xshift=6pt]brace top)   % top serif
    ([xshift=6pt]brace top) -- ([xshift=6pt]brace bot)   % vertical
    ([xshift=3pt]brace bot) -- ([xshift=6pt]brace bot);  % bottom serif
% Midpoint tick
\draw[black!40, line width=0.6pt]
    ([xshift=6pt]$(brace top)!0.5!(brace bot)$) -- ([xshift=12pt]$(brace top)!0.5!(brace bot)$);
% Question labels
\node[anchor=west, font=\scriptsize\itshape, text=black!60] 
    at ([xshift=14pt]$(brace top)!0.35!(brace bot)$) {More deployment?};
\node[anchor=west, font=\scriptsize\itshape, text=black!60] 
    at ([xshift=14pt]$(brace top)!0.50!(brace bot)$) {More reporting?};
\node[anchor=west, font=\scriptsize\itshape, text=black!60] 
    at ([xshift=14pt]$(brace top)!0.65!(brace bot)$) {More harm per use?};

% % ===== Connecting bracket between plot and pipeline =====
% \draw[black!40, line width=0.6pt]
%     (-1.8, 1.8) -- (-1.8, 0.9) -- (-1.5, 0.9);
% \draw[black!40, line width=0.6pt]
%     (-1.8, 1.8) -- (-1.5, 1.8);
% \node[anchor=west, font=\sffamily\scriptsize, text=black!50, align=left]
%     at (-1.45, 1.35) {Interpretation\\requires\\decomposition};

% ===== Stage 1: Deployed AI Systems =====
\node[stage=amethyst] (s1) {Deployed\\AI systems};
\node[annot, below=4pt of s1] {Internal or external};

% ===== Stage 2: Recorded Incidents =====
\node[shadow layer=sapphire, right=1.4cm of s1, xshift=6pt, yshift=-6pt] (s2c) {};
\node[shadow layer=sapphire, right=1.4cm of s1, xshift=3pt, yshift=-3pt] (s2b) {};
\node[stage=sapphire, right=1.4cm of s1] (s2) {Recorded\\incidents};
\node[annot, below=10pt of s2] {Public sources; AIID, OECD AIM};

% ===== Stage 3: Monitoring Questions =====
\node[shadow layer=emerald, right=1.4cm of s2, xshift=6pt, yshift=-6pt] (s3c) {};
\node[shadow layer=emerald, right=1.4cm of s2, xshift=3pt, yshift=-3pt] (s3b) {};
\node[stage=emerald, right=1.4cm of s2] (s3) {Monitoring\\questions};
\node[annot, below=10pt of s3] {SORT framework};

% ===== Stage 4: Harm / Exposure =====
\node[estbox, right=1.4cm of s3, yshift=0.4cm] (s4a) {Harm\;\,$\uparrow\!\downarrow$};
\node[estbox, below=5pt of s4a] (s4b) {Exposure\;\,$\uparrow\!\downarrow$};
\node[annot, below=4pt of s4b] {Estimation Procedure};

% ===== Stage 5: Classification =====
\node[stage=topaz, right=1.4cm of s4a, yshift=-0.4cm] (s5) {Classification};

% Tiny 2x2 grid icon
\begin{scope}[shift={($(s5.south)+(0,-0.28)$)}]
    \def\gs{0.2cm}
    \def\gg{0.6pt}
    \fill[topazB!70] (-\gs-\gg/2, \gg/2) rectangle (-\gg/2, \gs+\gg/2);
    \fill[topazB!40] (\gg/2, \gg/2) rectangle (\gs+\gg/2, \gs+\gg/2);
    \fill[topazB!40] (-\gs-\gg/2, -\gs-\gg/2) rectangle (-\gg/2, -\gg/2);
    \fill[topazB!20] (\gg/2, -\gs-\gg/2) rectangle (\gs+\gg/2, -\gg/2);
\end{scope}

% ===== Arrows =====
\draw[arr] (s1.east) -- (s2.west);
\draw[arr] (s2.east) -- (s3.west);

\coordinate (fork) at ($(s3.east)+(0.7cm,0)$);
\draw[arr, -{}] (s3.east) -- (fork);
\draw[arr] (fork) |- (s4a.west);
\draw[arr] (fork) |- (s4b.west);

\coordinate (merge) at ($(s5.west)+(-0.7cm,0)$);
\draw[arr, -{}] (s4a.east) -| (merge);
\draw[arr, -{}] (s4b.east) -| (merge);
\draw[arr] (merge) -- (s5.west);

\end{tikzpicture}


==> Figures/SORT.tex <==
\begin{tikzpicture}[
    >={Stealth[length=4pt, width=3pt]},
    elbox/.style={
        rectangle, rounded corners=3pt, draw=#1B!60, fill=#1,
        minimum height=0.75cm, minimum width=2.2cm,
        align=center, font=\sffamily\small\bfseries,
        line width=0.5pt,
    },
    eletter/.style={
        circle, fill=#1B, text=white,
        minimum size=0.45cm, inner sep=0pt,
        font=\sffamily\small\bfseries,
    },
    qdesc/.style={font=\sffamily\scriptsize, text=black!60, align=left},
    arr/.style={->, line width=0.6pt, black!35},
    exbox/.style={
        rectangle, rounded corners=2pt, draw=#1B!40, fill=#1!50,
        minimum height=0.55cm, align=center,
        font=\sffamily\scriptsize, line width=0.3pt,
        text width=3.2cm,
    },
]

% === Four elements in a row ===
\def\xsep{3.8cm}

% S
\node[eletter=ruby] (Sl) at (0, 0) {S};
\node[elbox=ruby, right=0.15cm of Sl] (Sb) {Subject};
\node[qdesc, below=2pt of Sb] {Who or what is at risk?};

% O
\node[eletter=sapphire] (Ol) at (\xsep, 0) {O};
\node[elbox=sapphire, right=0.15cm of Ol] (Ob) {Opportunity};
\node[qdesc, below=2pt of Ob] {What creates the exposure?};

% R
\node[eletter=emerald] (Rl) at (2*\xsep, 0) {R};
\node[elbox=emerald, right=0.15cm of Rl] (Rb) {Risk event};
\node[qdesc, below=2pt of Rb] {What specific harm?};

% T
\node[eletter=topaz] (Tl) at (3*\xsep, 0) {T};
\node[elbox=topaz, right=0.15cm of Tl] (Tb) {Timeframe};
\node[qdesc, below=2pt of Tb] {Over what period?};

% Arrows between elements
\draw[arr] (Sb.east) -- (Ol.west);
\draw[arr] (Ob.east) -- (Rl.west);
\draw[arr] (Rb.east) -- (Tl.west);

% === Pattern sentence ===
\node[rectangle, rounded corners=3pt, draw=black!20, fill=black!3,
    minimum height=0.7cm, font=\sffamily\small, text=black!70,
    inner xsep=10pt, line width=0.4pt]
    (pattern) at (0.5*3*\xsep + 0.5*2.2cm, -1.6)
    {``Among [\textcolor{rubyB}{\textbf{S}}] that [\textcolor{sapphireB}{\textbf{O}}], how many [\textcolor{emeraldB}{\textbf{R}}] per [\textcolor{topazB}{\textbf{T}}]?''};

% === Example row ===
\node[font=\sffamily\scriptsize\bfseries, text=black!50, anchor=west]
    (exlabel) at (-0.3, -2.6) {EXAMPLE};

\node[exbox=ruby, anchor=west] (exS) at (-0.3, -3.3)
    {Registered AV-capable\\vehicles};
\node[exbox=sapphire, right=0.25cm of exS] (exO)
    {Operating in self-driving\\mode on public roads};
\node[exbox=emerald, right=0.25cm of exO] (exR)
    {Cause injury or \\loss of life};
\node[exbox=topaz, right=0.25cm of exR] (exT)
    {Per million\\vehicle-miles};

% Color-coded letters above example boxes
\node[font=\sffamily\scriptsize\bfseries, text=rubyB] at (exS.north) [above=1pt] {S};
\node[font=\sffamily\scriptsize\bfseries, text=sapphireB] at (exO.north) [above=1pt] {O};
\node[font=\sffamily\scriptsize\bfseries, text=emeraldB] at (exR.north) [above=1pt] {R};
\node[font=\sffamily\scriptsize\bfseries, text=topazB] at (exT.north) [above=1pt] {T};

\end{tikzpicture}
